"I Just Don't Want to Be a Burden": Investigating AI Chatbot Emotional Support Among People with Suicidal Ideation and Other Mental Health Concerns

People experiencing high-acuity mental health concerns are turning to AI chatbots for emotional support, but little is known about what drives this use, their experiences, and their preferences. In a sequential mixed-methods study, we inductively analyzed Reddit posts and used the findings to develop a survey. We surveyed 202 adults with recent mental health concerns who had used AI for emotional support. Most participants were already receiving clinical care and reported turning to AI, most commonly because they did not want to burden others, rather than being driven by barriers to care. Benefits were broadly shared, but participants reporting past-year suicidal ideation described more harm-facilitating AI behavior and reliance than those without. Overall, participants ranked honesty above warmth, and preference for crisis escalation declined as clinical acuity rose. These findings motivate AI support that addresses perceived costs of disclosure, evaluates benefits alongside harms, and widens feasible paths to human connection.

==> codebook.tex <==
\usetikzlibrary{arrows.meta, positioning}
\begin{tikzpicture}[
  every node/.style={font=\sffamily},
  phase/.style={rectangle, rounded corners, minimum width=3.8cm, minimum height=0.9cm,
                align=center, font=\sffamily\bfseries\Large, text=white},
  catbox/.style={rectangle, rounded corners, draw=black!50, fill=black!3,
                 text width=3.8cm, align=left, font=\sffamily\large,
                 inner sep=6pt},
  arrow/.style={-{Latex[length=3mm]}, line width=1.2pt, gray}
]
 
% ---- Phase headers ----
\node[phase, fill=blue!55]        (h1) at (0,0)    {Before AI Use};
\node[phase, fill=teal!55]        (h2) at (4.6,0)  {During AI Use};
\node[phase, fill=orange!70!red]  (h3) at (9.2,0)  {After AI Use};
\node[phase, fill=violet!60]      (h4) at (13.8,0) {Long Term Effects};
\node[phase, fill=gray!60]        (h5) at (18.4,0) {Desires for AI};
 
% ---- Column 1: Before Use ----
\node[catbox, below=0.45cm of h1] (A) {
  \textbf{A. Structural preconditions of AI use}\\[2pt]
  \textbullet\ A1 Lack of human support (interpersonal)\\
  \textbullet\ A2 Lack of human support (systemic access)\\
  \textbullet\ A3 Lack of trust in healthcare system
};
\node[catbox, below=0.35cm of A] (B) {
  \textbf{B. Situational triggers}\\[2pt]
  \textbullet\ B1 Acute crisis containment\\
  \textbullet\ B2 Processing a triggering event\\
  \textbullet\ B3 Persistent outlet for distress
};
 
% ---- Column 2: During Use ----
\node[catbox, below=0.45cm of h2] (C) {
  \textbf{C. Reported AI behavior}\\[2pt]
  \textbullet\ C1 Emotional attunement\\
  \textbullet\ C2 Sense-making \& problem-solving\\
  \textbullet\ C3 Sycophancy / over-validation\\
  \textbullet\ C4 Referral to expert resources\\
  \textbullet\ C5 Redirect to peers / groups\\
  \textbullet\ C6 Encourage continued AI use\\
  \textbullet\ C7 Encourage maladaptive behavior
};
 
% ---- Column 3: After Use ----
\node[catbox, below=0.45cm of h3] (D) {
  \textbf{D. Sentiment \& evaluation of AI}\\[2pt]
  \textbullet\ D1 Helpful / relieving\\
  \textbullet\ D2 Limited / insufficient\\
  \textbullet\ D3 Harmful / destabilizing
};
\node[catbox, below=0.35cm of D] (E) {
  \textbf{E. Role of AI vs.\ human support}\\[2pt]
  \textbullet\ E1 Complement to human support\\
  \textbullet\ E2 Alternative / contrast
};
 
% ---- Column 4: Long Term ----
\node[catbox, below=0.45cm of h4] (F) {
  \textbf{F. AI--user bond \& reliance}\\[2pt]
  \textbullet\ F1 Reliance / habituation\\
  \textbullet\ F2 Relationship with AI
};
\node[catbox, below=0.35cm of F] (G) {
  \textbf{G. Stigma}\\[2pt]
  \textbullet\ G1 Societal stigma\\
  \textbullet\ G2 Self-stigma
};
 
% ---- Column 5: Wishes / Desires ----
\node[catbox, below=0.45cm of h5] (H) {
  \textbf{H. User desires \& design critiques}\\[2pt]
  \textbullet\ H1 More emotionally attuned\\
  \textbullet\ H2 More honest / challenging\\
  \textbullet\ H3 Appropriate privacy handling\\
  \textbullet\ H4 Improved crisis detection\\
  \textbullet\ H5 Other design recommendations
};
 
% ---- Flow arrows between phases ----
\draw[arrow] (h1.east) -- (h2.west);
\draw[arrow] (h2.east) -- (h3.west);
\draw[arrow] (h3.east) -- (h4.west);
\draw[arrow] (h4.east) -- (h5.west);
 
\end{tikzpicture}

==> survey_pipeline.tex <==
\providecommand{\spIcons}{1}   % 0 = no icons
 
\definecolor{spblue}{HTML}{4477AA}
\definecolor{spred}{HTML}{EE6677}
\definecolor{spgreen}{HTML}{228833}
\definecolor{spteal}{HTML}{2A7B94} % unused since the vignette box was removed
\definecolor{spgray}{HTML}{777777}
\definecolor{spink}{HTML}{161C1A}
\definecolor{spink2}{HTML}{4A5754}
 
\ifx\spBoxW\undefined\newlength{\spBoxW}\fi\setlength{\spBoxW}{0.1888\linewidth}\addtolength{\spBoxW}{-7pt}
 
% ---- icons: drawn here, so no extra font or package is needed -------
%  Each sits in a 3.6mm x 3.4mm box. \spIco{name}{colour}
\providecommand{\spIco}[2]{%
  \ifnum\spIcons>0
  \tikz[baseline=0pt,line width=0.45pt,draw=#2!85!black,
        line join=round,line cap=round]{%
    \useasboundingbox (0,0) rectangle (3.6mm,3.4mm);
    \csname spIco#1\endcsname}\\[1.5ex]
  \else
  % no icon, but the corner badge still needs head room, or a long
  % centred title runs into it
  \rule{0pt}{2.6mm}\\[0.3ex]
  \fi}
% funnel, for the eligibility screener
\providecommand{\spIcoFunnel}{\draw (0.15mm,3.25mm) -- (3.45mm,3.25mm)
  -- (2.06mm,1.50mm) -- (2.06mm,0.15mm) -- (1.54mm,0.15mm)
  -- (1.54mm,1.50mm) -- cycle;}
% person, for background and sample context
\providecommand{\spIcoPerson}{\draw (1.8mm,2.55mm) circle (0.72mm);
  \draw (0.35mm,0.15mm) .. controls (0.45mm,1.45mm) and (3.15mm,1.45mm)
    .. (3.25mm,0.15mm);}
% question mark in a box, for why people turned to AI
\providecommand{\spIcoWhy}{\draw[rounded corners=0.5mm]
  (0.35mm,0.15mm) rectangle (3.25mm,3.25mm);
  % frame centre is y=1.70mm; cap height at 5.8pt is about 1.47mm, so the
  % baseline goes half a cap height below the centre
  \node[anchor=base,inner sep=0,
        font=\bfseries\fontsize{5.8}{5.8}\selectfont,
        text=\spIcoCol] at (1.8mm,0.96mm) {?};}
% speech bubble, for what the AI did
\providecommand{\spIcoBubble}{\draw[rounded corners=0.55mm]
  (0.15mm,1.25mm) -- (0.15mm,3.3mm) -- (3.45mm,3.3mm) -- (3.45mm,1.25mm)
  [rounded corners=0.16mm] -- (2.0mm,1.25mm) -- (1.1mm,0.12mm)
  -- (1.1mm,1.25mm) [rounded corners=0.55mm] -- cycle;}
% star, for what users want
\providecommand{\spIcoStar}{\begin{scope}[shift={(1.8mm,1.54mm)}]
  \draw (90:1.70mm) -- (54:0.76mm) -- (18:1.70mm) -- (342:0.76mm)
     -- (306:1.70mm) -- (270:0.76mm) -- (234:1.70mm) -- (198:0.76mm)
     -- (162:1.70mm) -- (126:0.76mm) -- cycle;
  \end{scope}}
% stacked cards: unused since the vignette box was removed, kept in
% case it comes back
\providecommand{\spIcoCards}{\draw[rounded corners=0.35mm]
  (1.05mm,0.15mm) rectangle (3.45mm,2.45mm);
  \draw[rounded corners=0.35mm,fill=white]
  (0.15mm,0.95mm) rectangle (2.55mm,3.25mm);}
 
% \spStage{x}{colour}{number}{icon}{title}{tag}{content lines}
\providecommand{\spStage}[7]{%
  \def\spIcoCol{#2!85!black}%
  \node[stage,text width=\spBoxW] (s#3) at (#1,0)
    {\spIco{#4}{#2}%
     {\bfseries\fontsize{7.2}{7.6}\selectfont #5}\\[0.5ex]
     {\bfseries\fontsize{5.7}{6.9}\selectfont\color{#2!72!black}#6\mbox{}}\\[0.5ex]
     {\color{spink2}#7}};
  \node[badge=#2] at ([shift={(2.35mm,-2.35mm)}]s#3.north west) {#3};}
 
\noindent\makebox[\linewidth][c]{%
\begin{tikzpicture}[
  x=0.01\linewidth, y=1mm,
  font=\sffamily, text=spink,
  stage/.style={anchor=north,inner xsep=3.5pt,inner ysep=5pt,
                align=center,
                font=\sffamily\fontsize{6}{6.9}\selectfont},
  panel/.style={rounded corners=2pt,inner sep=0pt,draw=#1!45,fill=#1!6},
  badge/.style={circle,fill=#1!82!black,text=white,inner sep=0pt,
                minimum size=3.6mm,
                font=\sffamily\bfseries\fontsize{7}{7}\selectfont},
  flow/.style={-{Straight Barb[length=2.2pt,width=2.8pt]},draw=spink2,
               line width=0.6pt}
]
 
\spStage{9.44}{spgray}{1}{Funnel}{Screener}{Eligibility}%
  {diagnosis, symptoms\\suicidality, self-harm\\inpatient care, AI use}
\spStage{29.72}{spgray}{2}{Person}{Background}{Context}%
  {AI use, demographics\\therapy, medication\\K6 distress}
\spStage{50.00}{spblue}{3}{Why}{Why AI}{RQ1}%
  {triggers, preconditions\\most important reason\\eight support goals}
\spStage{70.28}{spred}{4}{Bubble}{What AI did}{RQ2}%
  {15 AI behaviors\\outcomes, appraisal\\reliance, stigma}
\spStage{90.56}{spgreen}{5}{Star}{What users want}{RQ3}%
  {seven desired qualities\\ranking of six\\crisis responses}
 
% ---- all six boxes end on one common baseline -----------------------
\path let \p1=(s1.south), \p2=(s2.south), \p3=(s3.south),
          \p4=(s4.south), \p5=(s5.south),
          \n1={min(\y1,\y2,\y3,\y4,\y5)} in
  coordinate (spbot) at (0pt,\n1);
\foreach \i in {1,...,5}{\coordinate (z\i) at (s\i |- spbot);}
 
\begin{pgfonlayer}{background}
  \node[panel=spgray, fit=(s1)(z1)] (p1) {};
  \node[panel=spgray, fit=(s2)(z2)] (p2) {};
  \node[panel=spblue, fit=(s3)(z3)] (p3) {};
  \node[panel=spred,  fit=(s4)(z4)] (p4) {};
  \node[panel=spgreen,fit=(s5)(z5)] (p5) {};
\end{pgfonlayer}
 
\foreach \i/\j in {1/2,2/3,3/4,4/5}{\draw[flow] (p\i.east) -- (p\j.west);}
\end{tikzpicture}}
